$\mathcal{O}(\log\log{n})$ Passes is Optimal for Semi-Streaming Maximal Independent Set

In the semi-streaming model for processing massive graphs, an algorithm makes multiple passes over the edges of a given $n$-vertex graph and is tasked with computing the solution to a problem using $O(n \cdot \text{polylog}(n))$ space. Semi-streaming algorithms for Maximal Independent Set (MIS) that run in $O(\log\log{n})$ passes have been known for almost a decade, however, the best lower bounds can only rule out single-pass algorithms. We close this large gap by proving that the current algorithms are optimal: Any semi-streaming algorithm for finding an MIS with constant probability of success requires $\Omega(\log\log{n})$ passes. This settles the complexity of this fundamental problem in the semi-streaming model, and constitutes one of the first optimal multi-pass lower bounds in this model. We establish our result by proving an optimal round vs communication tradeoff for the (multi-party) communication complexity of MIS. The key ingredient of this result is a new technique, called hierarchical embedding, for performing round elimination: we show how to pack many but small hard $(r-1)$-round instances of the problem into a single $r$-round instance, in a way that enforces any $r$-round protocol to effectively solve all these $(r-1)$-round instances also. These embeddings are obtained via a novel application of results from extremal graph theory -- in particular dense graphs with many disjoint unique shortest paths -- together with a newly designed graph product, and are analyzed via information-theoretic tools such as direct-sum and message compression arguments.

==> Figs/dist-diag.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Rectangle [id:dp8849386296343658] 
	\draw   (99.5,119.92) -- (290,119.92) -- (290,208.92) -- (99.5,208.92) -- cycle ;
	%Shape: Rectangle [id:dp49982240048727555] 
	\draw   (109.5,159.92) -- (280,159.92) -- (280,199.92) -- (109.5,199.92) -- cycle ;
	%Shape: Rectangle [id:dp5331624844149185] 
	\draw   (330,119.92) -- (520.5,119.92) -- (520.5,210.92) -- (330,210.92) -- cycle ;
	%Shape: Rectangle [id:dp11935781362861242] 
	\draw   (340,160.92) -- (510.5,160.92) -- (510.5,200.92) -- (340,200.92) -- cycle ;
	%Shape: Circle [id:dp6304602881846144] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (119,170.42) .. controls (119,169.59) and (119.67,168.92) .. (120.5,168.92) .. controls (121.33,168.92) and (122,169.59) .. (122,170.42) .. controls (122,171.25) and (121.33,171.92) .. (120.5,171.92) .. controls (119.67,171.92) and (119,171.25) .. (119,170.42) -- cycle ;
	%Shape: Circle [id:dp2885844661124646] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (119,180.42) .. controls (119,179.59) and (119.67,178.92) .. (120.5,178.92) .. controls (121.33,178.92) and (122,179.59) .. (122,180.42) .. controls (122,181.25) and (121.33,181.92) .. (120.5,181.92) .. controls (119.67,181.92) and (119,181.25) .. (119,180.42) -- cycle ;
	%Shape: Circle [id:dp45880980693897944] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (119,191.42) .. controls (119,190.59) and (119.67,189.92) .. (120.5,189.92) .. controls (121.33,189.92) and (122,190.59) .. (122,191.42) .. controls (122,192.25) and (121.33,192.92) .. (120.5,192.92) .. controls (119.67,192.92) and (119,192.25) .. (119,191.42) -- cycle ;
	%Shape: Circle [id:dp1702206242037978] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (149,170.42) .. controls (149,169.59) and (149.67,168.92) .. (150.5,168.92) .. controls (151.33,168.92) and (152,169.59) .. (152,170.42) .. controls (152,171.25) and (151.33,171.92) .. (150.5,171.92) .. controls (149.67,171.92) and (149,171.25) .. (149,170.42) -- cycle ;
	%Shape: Circle [id:dp6067197051430631] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (149,180.42) .. controls (149,179.59) and (149.67,178.92) .. (150.5,178.92) .. controls (151.33,178.92) and (152,179.59) .. (152,180.42) .. controls (152,181.25) and (151.33,181.92) .. (150.5,181.92) .. controls (149.67,181.92) and (149,181.25) .. (149,180.42) -- cycle ;
	%Shape: Circle [id:dp031880464833012656] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (149,191.42) .. controls (149,190.59) and (149.67,189.92) .. (150.5,189.92) .. controls (151.33,189.92) and (152,190.59) .. (152,191.42) .. controls (152,192.25) and (151.33,192.92) .. (150.5,192.92) .. controls (149.67,192.92) and (149,192.25) .. (149,191.42) -- cycle ;
	%Shape: Circle [id:dp016894410909702673] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (179,170.42) .. controls (179,169.59) and (179.67,168.92) .. (180.5,168.92) .. controls (181.33,168.92) and (182,169.59) .. (182,170.42) .. controls (182,171.25) and (181.33,171.92) .. (180.5,171.92) .. controls (179.67,171.92) and (179,171.25) .. (179,170.42) -- cycle ;
	%Shape: Circle [id:dp15394093611901516] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (179,180.42) .. controls (179,179.59) and (179.67,178.92) .. (180.5,178.92) .. controls (181.33,178.92) and (182,179.59) .. (182,180.42) .. controls (182,181.25) and (181.33,181.92) .. (180.5,181.92) .. controls (179.67,181.92) and (179,181.25) .. (179,180.42) -- cycle ;
	%Shape: Circle [id:dp19594539006896228] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (179,191.42) .. controls (179,190.59) and (179.67,189.92) .. (180.5,189.92) .. controls (181.33,189.92) and (182,190.59) .. (182,191.42) .. controls (182,192.25) and (181.33,192.92) .. (180.5,192.92) .. controls (179.67,192.92) and (179,192.25) .. (179,191.42) -- cycle ;
	%Shape: Circle [id:dp6649890837677903] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (209,170.42) .. controls (209,169.59) and (209.67,168.92) .. (210.5,168.92) .. controls (211.33,168.92) and (212,169.59) .. (212,170.42) .. controls (212,171.25) and (211.33,171.92) .. (210.5,171.92) .. controls (209.67,171.92) and (209,171.25) .. (209,170.42) -- cycle ;
	%Shape: Circle [id:dp5905392240822165] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (209,180.42) .. controls (209,179.59) and (209.67,178.92) .. (210.5,178.92) .. controls (211.33,178.92) and (212,179.59) .. (212,180.42) .. controls (212,181.25) and (211.33,181.92) .. (210.5,181.92) .. controls (209.67,181.92) and (209,181.25) .. (209,180.42) -- cycle ;
	%Shape: Circle [id:dp26234894908065476] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (209,191.42) .. controls (209,190.59) and (209.67,189.92) .. (210.5,189.92) .. controls (211.33,189.92) and (212,190.59) .. (212,191.42) .. controls (212,192.25) and (211.33,192.92) .. (210.5,192.92) .. controls (209.67,192.92) and (209,192.25) .. (209,191.42) -- cycle ;
	%Shape: Circle [id:dp34499377586543223] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (239,170.42) .. controls (239,169.59) and (239.67,168.92) .. (240.5,168.92) .. controls (241.33,168.92) and (242,169.59) .. (242,170.42) .. controls (242,171.25) and (241.33,171.92) .. (240.5,171.92) .. controls (239.67,171.92) and (239,171.25) .. (239,170.42) -- cycle ;
	%Shape: Circle [id:dp7054204567951747] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (239,180.42) .. controls (239,179.59) and (239.67,178.92) .. (240.5,178.92) .. controls (241.33,178.92) and (242,179.59) .. (242,180.42) .. controls (242,181.25) and (241.33,181.92) .. (240.5,181.92) .. controls (239.67,181.92) and (239,181.25) .. (239,180.42) -- cycle ;
	%Shape: Circle [id:dp3228269509915225] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (239,191.42) .. controls (239,190.59) and (239.67,189.92) .. (240.5,189.92) .. controls (241.33,189.92) and (242,190.59) .. (242,191.42) .. controls (242,192.25) and (241.33,192.92) .. (240.5,192.92) .. controls (239.67,192.92) and (239,192.25) .. (239,191.42) -- cycle ;
	%Shape: Circle [id:dp06073724187203999] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (269,170.42) .. controls (269,169.59) and (269.67,168.92) .. (270.5,168.92) .. controls (271.33,168.92) and (272,169.59) .. (272,170.42) .. controls (272,171.25) and (271.33,171.92) .. (270.5,171.92) .. controls (269.67,171.92) and (269,171.25) .. (269,170.42) -- cycle ;
	%Shape: Circle [id:dp10383800032604062] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (269,180.42) .. controls (269,179.59) and (269.67,178.92) .. (270.5,178.92) .. controls (271.33,178.92) and (272,179.59) .. (272,180.42) .. controls (272,181.25) and (271.33,181.92) .. (270.5,181.92) .. controls (269.67,181.92) and (269,181.25) .. (269,180.42) -- cycle ;
	%Shape: Circle [id:dp07372379665096562] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (269,191.42) .. controls (269,190.59) and (269.67,189.92) .. (270.5,189.92) .. controls (271.33,189.92) and (272,190.59) .. (272,191.42) .. controls (272,192.25) and (271.33,192.92) .. (270.5,192.92) .. controls (269.67,192.92) and (269,192.25) .. (269,191.42) -- cycle ;
	%Shape: Circle [id:dp7974216660539295] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (350,170.42) .. controls (350,169.59) and (350.67,168.92) .. (351.5,168.92) .. controls (352.33,168.92) and (353,169.59) .. (353,170.42) .. controls (353,171.25) and (352.33,171.92) .. (351.5,171.92) .. controls (350.67,171.92) and (350,171.25) .. (350,170.42) -- cycle ;
	%Shape: Circle [id:dp7004013572326078] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (350,180.42) .. controls (350,179.59) and (350.67,178.92) .. (351.5,178.92) .. controls (352.33,178.92) and (353,179.59) .. (353,180.42) .. controls (353,181.25) and (352.33,181.92) .. (351.5,181.92) .. controls (350.67,181.92) and (350,181.25) .. (350,180.42) -- cycle ;
	%Shape: Circle [id:dp50033414339766] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (350,191.42) .. controls (350,190.59) and (350.67,189.92) .. (351.5,189.92) .. controls (352.33,189.92) and (353,190.59) .. (353,191.42) .. controls (353,192.25) and (352.33,192.92) .. (351.5,192.92) .. controls (350.67,192.92) and (350,192.25) .. (350,191.42) -- cycle ;
	%Shape: Ellipse [id:dp6183595271226348] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (379.5,170.42) .. controls (379.5,169.59) and (380.19,168.92) .. (381.03,168.92) .. controls (381.88,168.92) and (382.56,169.59) .. (382.56,170.42) .. controls (382.56,171.25) and (381.88,171.92) .. (381.03,171.92) .. controls (380.19,171.92) and (379.5,171.25) .. (379.5,170.42) -- cycle ;
	%Shape: Ellipse [id:dp646311608691639] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (379.5,180.42) .. controls (379.5,179.59) and (380.19,178.92) .. (381.03,178.92) .. controls (381.88,178.92) and (382.56,179.59) .. (382.56,180.42) .. controls (382.56,181.25) and (381.88,181.92) .. (381.03,181.92) .. controls (380.19,181.92) and (379.5,181.25) .. (379.5,180.42) -- cycle ;
	%Shape: Ellipse [id:dp5928797335337261] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (379.5,191.42) .. controls (379.5,190.59) and (380.19,189.92) .. (381.03,189.92) .. controls (381.88,189.92) and (382.56,190.59) .. (382.56,191.42) .. controls (382.56,192.25) and (381.88,192.92) .. (381.03,192.92) .. controls (380.19,192.92) and (379.5,192.25) .. (379.5,191.42) -- cycle ;
	%Shape: Ellipse [id:dp5503011636079276] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (409.5,170.42) .. controls (409.5,169.59) and (410.2,168.92) .. (411.06,168.92) .. controls (411.92,168.92) and (412.61,169.59) .. (412.61,170.42) .. controls (412.61,171.25) and (411.92,171.92) .. (411.06,171.92) .. controls (410.2,171.92) and (409.5,171.25) .. (409.5,170.42) -- cycle ;
	%Shape: Ellipse [id:dp6052554258284784] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (409.5,180.42) .. controls (409.5,179.59) and (410.2,178.92) .. (411.06,178.92) .. controls (411.92,178.92) and (412.61,179.59) .. (412.61,180.42) .. controls (412.61,181.25) and (411.92,181.92) .. (411.06,181.92) .. controls (410.2,181.92) and (409.5,181.25) .. (409.5,180.42) -- cycle ;
	%Shape: Ellipse [id:dp6739835415949651] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (409.5,191.42) .. controls (409.5,190.59) and (410.2,189.92) .. (411.06,189.92) .. controls (411.92,189.92) and (412.61,190.59) .. (412.61,191.42) .. controls (412.61,192.25) and (411.92,192.92) .. (411.06,192.92) .. controls (410.2,192.92) and (409.5,192.25) .. (409.5,191.42) -- cycle ;
	%Shape: Ellipse [id:dp10967173167457522] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (439.6,170.42) .. controls (439.6,169.59) and (440.3,168.92) .. (441.16,168.92) .. controls (442.02,168.92) and (442.72,169.59) .. (442.72,170.42) .. controls (442.72,171.25) and (442.02,171.92) .. (441.16,171.92) .. controls (440.3,171.92) and (439.6,171.25) .. (439.6,170.42) -- cycle ;
	%Shape: Ellipse [id:dp8927055988776811] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (439.6,180.42) .. controls (439.6,179.59) and (440.3,178.92) .. (441.16,178.92) .. controls (442.02,178.92) and (442.72,179.59) .. (442.72,180.42) .. controls (442.72,181.25) and (442.02,181.92) .. (441.16,181.92) .. controls (440.3,181.92) and (439.6,181.25) .. (439.6,180.42) -- cycle ;
	%Shape: Ellipse [id:dp3835621600345982] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (439.6,191.42) .. controls (439.6,190.59) and (440.3,189.92) .. (441.16,189.92) .. controls (442.02,189.92) and (442.72,190.59) .. (442.72,191.42) .. controls (442.72,192.25) and (442.02,192.92) .. (441.16,192.92) .. controls (440.3,192.92) and (439.6,192.25) .. (439.6,191.42) -- cycle ;
	%Shape: Ellipse [id:dp914619496379089] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (468.5,170.42) .. controls (468.5,169.59) and (469.27,168.92) .. (470.21,168.92) .. controls (471.16,168.92) and (471.92,169.59) .. (471.92,170.42) .. controls (471.92,171.25) and (471.16,171.92) .. (470.21,171.92) .. controls (469.27,171.92) and (468.5,171.25) .. (468.5,170.42) -- cycle ;
	%Shape: Ellipse [id:dp03504310016367662] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (468.5,180.42) .. controls (468.5,179.59) and (469.27,178.92) .. (470.21,178.92) .. controls (471.16,178.92) and (471.92,179.59) .. (471.92,180.42) .. controls (471.92,181.25) and (471.16,181.92) .. (470.21,181.92) .. controls (469.27,181.92) and (468.5,181.25) .. (468.5,180.42) -- cycle ;
	%Shape: Ellipse [id:dp48152178842704996] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (468.5,191.42) .. controls (468.5,190.59) and (469.27,189.92) .. (470.21,189.92) .. controls (471.16,189.92) and (471.92,190.59) .. (471.92,191.42) .. controls (471.92,192.25) and (471.16,192.92) .. (470.21,192.92) .. controls (469.27,192.92) and (468.5,192.25) .. (468.5,191.42) -- cycle ;
	%Shape: Ellipse [id:dp2162431799335558] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (501.58,169.78) .. controls (501.58,168.93) and (500.89,168.24) .. (500.04,168.24) .. controls (499.19,168.24) and (498.5,168.93) .. (498.5,169.78) .. controls (498.5,170.63) and (499.19,171.32) .. (500.04,171.32) .. controls (500.89,171.32) and (501.58,170.63) .. (501.58,169.78) -- cycle ;
	%Shape: Ellipse [id:dp6175209069829899] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (501.58,180.06) .. controls (501.58,179.21) and (500.89,178.52) .. (500.04,178.52) .. controls (499.19,178.52) and (498.5,179.21) .. (498.5,180.06) .. controls (498.5,180.92) and (499.19,181.61) .. (500.04,181.61) .. controls (500.89,181.61) and (501.58,180.92) .. (501.58,180.06) -- cycle ;
	%Shape: Ellipse [id:dp6649584786291858] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (501.58,191.38) .. controls (501.58,190.53) and (500.89,189.84) .. (500.04,189.84) .. controls (499.19,189.84) and (498.5,190.53) .. (498.5,191.38) .. controls (498.5,192.23) and (499.19,192.92) .. (500.04,192.92) .. controls (500.89,192.92) and (501.58,192.23) .. (501.58,191.38) -- cycle ;
	%Shape: Ellipse [id:dp27543657397559307] 
	\draw   (270.5,127.47) .. controls (270.5,126.65) and (271.15,125.97) .. (271.95,125.97) .. controls (272.75,125.97) and (273.39,126.65) .. (273.39,127.47) .. controls (273.39,128.3) and (272.75,128.97) .. (271.95,128.97) .. controls (271.15,128.97) and (270.5,128.3) .. (270.5,127.47) -- cycle ;
	%Shape: Circle [id:dp14020142674770275] 
	\draw   (350.7,129.64) .. controls (350.7,128.81) and (351.37,128.14) .. (352.2,128.14) .. controls (353.03,128.14) and (353.7,128.81) .. (353.7,129.64) .. controls (353.7,130.47) and (353.03,131.14) .. (352.2,131.14) .. controls (351.37,131.14) and (350.7,130.47) .. (350.7,129.64) -- cycle ;
	%Shape: Arc [id:dp4148169827358277] 
	\draw  [draw opacity=0] (272.01,125.01) .. controls (274.44,111.45) and (291.22,100.85) .. (311.65,100.69) .. controls (333.8,100.53) and (351.85,112.72) .. (351.96,127.92) -- (311.84,128.23) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (272.01,125.01) .. controls (274.44,111.45) and (291.22,100.85) .. (311.65,100.69) .. controls (333.8,100.53) and (351.85,112.72) .. (351.96,127.92) ;  
	%Shape: Arc [id:dp635888566781408] 
	\draw  [draw opacity=0] (272.01,125.01) .. controls (273.85,107.52) and (297.31,93.55) .. (326.08,93.33) .. controls (356.14,93.1) and (380.61,107.98) .. (380.73,126.55) .. controls (380.74,127) and (380.73,127.45) .. (380.7,127.9) -- (326.32,126.95) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (272.01,125.01) .. controls (273.85,107.52) and (297.31,93.55) .. (326.08,93.33) .. controls (356.14,93.1) and (380.61,107.98) .. (380.73,126.55) .. controls (380.74,127) and (380.73,127.45) .. (380.7,127.9) ;  
	%Shape: Circle [id:dp29417175227415693] 
	\draw   (379.28,129.56) .. controls (379.28,128.73) and (379.95,128.06) .. (380.78,128.06) .. controls (381.6,128.06) and (382.28,128.73) .. (382.28,129.56) .. controls (382.28,130.39) and (381.6,131.06) .. (380.78,131.06) .. controls (379.95,131.06) and (379.28,130.39) .. (379.28,129.56) -- cycle ;
	%Shape: Circle [id:dp5192492517720726] 
	\draw   (468.4,129.45) .. controls (468.4,128.62) and (469.07,127.95) .. (469.9,127.95) .. controls (470.72,127.95) and (471.4,128.62) .. (471.4,129.45) .. controls (471.4,130.28) and (470.72,130.95) .. (469.9,130.95) .. controls (469.07,130.95) and (468.4,130.28) .. (468.4,129.45) -- cycle ;
	%Shape: Circle [id:dp09161625469117207] 
	\draw   (498.3,129.63) .. controls (498.3,128.8) and (498.97,128.13) .. (499.8,128.13) .. controls (500.63,128.13) and (501.3,128.8) .. (501.3,129.63) .. controls (501.3,130.46) and (500.63,131.13) .. (499.8,131.13) .. controls (498.97,131.13) and (498.3,130.46) .. (498.3,129.63) -- cycle ;
	%Shape: Circle [id:dp6878454850798397] 
	\draw   (231.7,127.69) .. controls (231.7,126.86) and (232.37,126.19) .. (233.2,126.19) .. controls (234.03,126.19) and (234.7,126.86) .. (234.7,127.69) .. controls (234.7,128.52) and (234.03,129.19) .. (233.2,129.19) .. controls (232.37,129.19) and (231.7,128.52) .. (231.7,127.69) -- cycle ;
	%Shape: Arc [id:dp06745609182339507] 
	\draw  [draw opacity=0] (271.85,124.65) .. controls (274.5,100.67) and (317.56,81.31) .. (370.44,80.91) .. controls (425.14,80.5) and (469.62,100.53) .. (469.79,125.65) .. controls (469.8,126.42) and (469.76,127.18) .. (469.68,127.94) -- (370.76,126.39) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (271.85,124.65) .. controls (274.5,100.67) and (317.56,81.31) .. (370.44,80.91) .. controls (425.14,80.5) and (469.62,100.53) .. (469.79,125.65) .. controls (469.8,126.42) and (469.76,127.18) .. (469.68,127.94) ;  
	%Shape: Arc [id:dp523892540164381] 
	\draw  [draw opacity=0] (272.01,125.01) .. controls (274.68,93.66) and (324.43,68.34) .. (385.59,67.88) .. controls (448.6,67.41) and (499.87,93.5) .. (500.1,126.16) .. controls (500.1,126.75) and (500.09,127.33) .. (500.06,127.92) -- (386,127.02) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (272.01,125.01) .. controls (274.68,93.66) and (324.43,68.34) .. (385.59,67.88) .. controls (448.6,67.41) and (499.87,93.5) .. (500.1,126.16) .. controls (500.1,126.75) and (500.09,127.33) .. (500.06,127.92) ;  
	%Shape: Circle [id:dp4848478936031133] 
	\draw   (149.28,128.56) .. controls (149.28,127.73) and (149.95,127.06) .. (150.78,127.06) .. controls (151.6,127.06) and (152.28,127.73) .. (152.28,128.56) .. controls (152.28,129.39) and (151.6,130.06) .. (150.78,130.06) .. controls (149.95,130.06) and (149.28,129.39) .. (149.28,128.56) -- cycle ;
	%Shape: Circle [id:dp9180172760979746] 
	\draw   (119.28,128.56) .. controls (119.28,127.73) and (119.95,127.06) .. (120.78,127.06) .. controls (121.6,127.06) and (122.28,127.73) .. (122.28,128.56) .. controls (122.28,129.39) and (121.6,130.06) .. (120.78,130.06) .. controls (119.95,130.06) and (119.28,129.39) .. (119.28,128.56) -- cycle ;
	%Shape: Arc [id:dp6716876313696518] 
	\draw  [draw opacity=0] (271.95,125.97) .. controls (272.98,108.03) and (296.78,93.53) .. (326.09,93.31) .. controls (340.96,93.2) and (354.46,96.78) .. (364.32,102.67) -- (326.33,126.93) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (271.95,125.97) .. controls (272.98,108.03) and (296.78,93.53) .. (326.09,93.31) .. controls (340.96,93.2) and (354.46,96.78) .. (364.32,102.67) ;  
	%Shape: Ellipse [id:dp633947358806678] 
	\draw   (270.5,138.47) .. controls (270.5,137.65) and (271.15,136.97) .. (271.95,136.97) .. controls (272.75,136.97) and (273.39,137.65) .. (273.39,138.47) .. controls (273.39,139.3) and (272.75,139.97) .. (271.95,139.97) .. controls (271.15,139.97) and (270.5,139.3) .. (270.5,138.47) -- cycle ;
	%Shape: Circle [id:dp6971313635855283] 
	\draw   (231.7,138.69) .. controls (231.7,137.86) and (232.37,137.19) .. (233.2,137.19) .. controls (234.03,137.19) and (234.7,137.86) .. (234.7,138.69) .. controls (234.7,139.52) and (234.03,140.19) .. (233.2,140.19) .. controls (232.37,140.19) and (231.7,139.52) .. (231.7,138.69) -- cycle ;
	%Shape: Circle [id:dp5252129539317114] 
	\draw   (149.28,139.56) .. controls (149.28,138.73) and (149.95,138.06) .. (150.78,138.06) .. controls (151.6,138.06) and (152.28,138.73) .. (152.28,139.56) .. controls (152.28,140.39) and (151.6,141.06) .. (150.78,141.06) .. controls (149.95,141.06) and (149.28,140.39) .. (149.28,139.56) -- cycle ;
	%Shape: Circle [id:dp09228946437947783] 
	\draw   (119.28,139.56) .. controls (119.28,138.73) and (119.95,138.06) .. (120.78,138.06) .. controls (121.6,138.06) and (122.28,138.73) .. (122.28,139.56) .. controls (122.28,140.39) and (121.6,141.06) .. (120.78,141.06) .. controls (119.95,141.06) and (119.28,140.39) .. (119.28,139.56) -- cycle ;
	%Shape: Ellipse [id:dp6154741106364383] 
	\draw   (270.5,149.47) .. controls (270.5,148.65) and (271.15,147.97) .. (271.95,147.97) .. controls (272.75,147.97) and (273.39,148.65) .. (273.39,149.47) .. controls (273.39,150.3) and (272.75,150.97) .. (271.95,150.97) .. controls (271.15,150.97) and (270.5,150.3) .. (270.5,149.47) -- cycle ;
	%Shape: Circle [id:dp3968545122624696] 
	\draw   (231.7,149.69) .. controls (231.7,148.86) and (232.37,148.19) .. (233.2,148.19) .. controls (234.03,148.19) and (234.7,148.86) .. (234.7,149.69) .. controls (234.7,150.52) and (234.03,151.19) .. (233.2,151.19) .. controls (232.37,151.19) and (231.7,150.52) .. (231.7,149.69) -- cycle ;
	%Shape: Circle [id:dp2124806411787452] 
	\draw   (149.28,150.56) .. controls (149.28,149.73) and (149.95,149.06) .. (150.78,149.06) .. controls (151.6,149.06) and (152.28,149.73) .. (152.28,150.56) .. controls (152.28,151.39) and (151.6,152.06) .. (150.78,152.06) .. controls (149.95,152.06) and (149.28,151.39) .. (149.28,150.56) -- cycle ;
	%Shape: Circle [id:dp9699984396222083] 
	\draw   (119.28,150.56) .. controls (119.28,149.73) and (119.95,149.06) .. (120.78,149.06) .. controls (121.6,149.06) and (122.28,149.73) .. (122.28,150.56) .. controls (122.28,151.39) and (121.6,152.06) .. (120.78,152.06) .. controls (119.95,152.06) and (119.28,151.39) .. (119.28,150.56) -- cycle ;
	%Shape: Ellipse [id:dp5310728893399774] 
	\draw   (498.5,140.47) .. controls (498.5,139.65) and (499.15,138.97) .. (499.95,138.97) .. controls (500.75,138.97) and (501.39,139.65) .. (501.39,140.47) .. controls (501.39,141.3) and (500.75,141.97) .. (499.95,141.97) .. controls (499.15,141.97) and (498.5,141.3) .. (498.5,140.47) -- cycle ;
	%Shape: Circle [id:dp1120815738484775] 
	\draw   (468.7,139.69) .. controls (468.7,138.86) and (469.37,138.19) .. (470.2,138.19) .. controls (471.03,138.19) and (471.7,138.86) .. (471.7,139.69) .. controls (471.7,140.52) and (471.03,141.19) .. (470.2,141.19) .. controls (469.37,141.19) and (468.7,140.52) .. (468.7,139.69) -- cycle ;
	%Shape: Circle [id:dp6794471995472804] 
	\draw   (379.28,139.56) .. controls (379.28,138.73) and (379.95,138.06) .. (380.78,138.06) .. controls (381.6,138.06) and (382.28,138.73) .. (382.28,139.56) .. controls (382.28,140.39) and (381.6,141.06) .. (380.78,141.06) .. controls (379.95,141.06) and (379.28,140.39) .. (379.28,139.56) -- cycle ;
	%Shape: Circle [id:dp007554732580297596] 
	\draw   (350.28,139.56) .. controls (350.28,138.73) and (350.95,138.06) .. (351.78,138.06) .. controls (352.6,138.06) and (353.28,138.73) .. (353.28,139.56) .. controls (353.28,140.39) and (352.6,141.06) .. (351.78,141.06) .. controls (350.95,141.06) and (350.28,140.39) .. (350.28,139.56) -- cycle ;
	%Shape: Ellipse [id:dp5501635227274821] 
	\draw   (498.5,150.47) .. controls (498.5,149.65) and (499.15,148.97) .. (499.95,148.97) .. controls (500.75,148.97) and (501.39,149.65) .. (501.39,150.47) .. controls (501.39,151.3) and (500.75,151.97) .. (499.95,151.97) .. controls (499.15,151.97) and (498.5,151.3) .. (498.5,150.47) -- cycle ;
	%Shape: Circle [id:dp9598105515160384] 
	\draw   (468.7,149.69) .. controls (468.7,148.86) and (469.37,148.19) .. (470.2,148.19) .. controls (471.03,148.19) and (471.7,148.86) .. (471.7,149.69) .. controls (471.7,150.52) and (471.03,151.19) .. (470.2,151.19) .. controls (469.37,151.19) and (468.7,150.52) .. (468.7,149.69) -- cycle ;
	%Shape: Circle [id:dp6069624284291419] 
	\draw   (379.28,150.56) .. controls (379.28,149.73) and (379.95,149.06) .. (380.78,149.06) .. controls (381.6,149.06) and (382.28,149.73) .. (382.28,150.56) .. controls (382.28,151.39) and (381.6,152.06) .. (380.78,152.06) .. controls (379.95,152.06) and (379.28,151.39) .. (379.28,150.56) -- cycle ;
	%Shape: Circle [id:dp13650611608659968] 
	\draw   (350.28,150.56) .. controls (350.28,149.73) and (350.95,149.06) .. (351.78,149.06) .. controls (352.6,149.06) and (353.28,149.73) .. (353.28,150.56) .. controls (353.28,151.39) and (352.6,152.06) .. (351.78,152.06) .. controls (350.95,152.06) and (350.28,151.39) .. (350.28,150.56) -- cycle ;
	%Shape: Arc [id:dp33650337891363513] 
	\draw  [draw opacity=0] (233.25,127.01) .. controls (235.35,101.5) and (261.08,81.21) .. (292.66,80.97) .. controls (325.22,80.73) and (351.86,101.89) .. (352.87,128.49) -- (293.01,130.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (233.25,127.01) .. controls (235.35,101.5) and (261.08,81.21) .. (292.66,80.97) .. controls (325.22,80.73) and (351.86,101.89) .. (352.87,128.49) ;  
	%Shape: Arc [id:dp7603994265640943] 
	\draw  [draw opacity=0] (120.99,126.91) .. controls (121.99,94.48) and (173.1,68) .. (236.19,67.53) .. controls (300.05,67.05) and (352,93.39) .. (352.23,126.37) .. controls (352.24,126.96) and (352.23,127.55) .. (352.2,128.14) -- (236.61,127.23) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (120.99,126.91) .. controls (121.99,94.48) and (173.1,68) .. (236.19,67.53) .. controls (300.05,67.05) and (352,93.39) .. (352.23,126.37) .. controls (352.24,126.96) and (352.23,127.55) .. (352.2,128.14) ;  
	%Shape: Arc [id:dp7540375392496543] 
	\draw  [draw opacity=0] (151.05,127.07) .. controls (154.78,105.15) and (198.11,87.56) .. (251.15,87.17) .. controls (306.73,86.75) and (351.93,105.37) .. (352.09,128.76) .. controls (352.09,128.81) and (352.09,128.87) .. (352.09,128.93) -- (251.44,129.51) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (151.05,127.07) .. controls (154.78,105.15) and (198.11,87.56) .. (251.15,87.17) .. controls (306.73,86.75) and (351.93,105.37) .. (352.09,128.76) .. controls (352.09,128.81) and (352.09,128.87) .. (352.09,128.93) ;  
	%Straight Lines [id:da3587220804241693] 
	\draw    (67.55,186.27) -- (94.55,186.27) ;
	\draw [shift={(96.55,186.27)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (182,215.4) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
	% Text Node
	\draw (432,215.4) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
	% Text Node
	\draw (413,126.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
	% Text Node
	\draw (179,126.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
	% Text Node
	\draw (45,171.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}^{*}$};
	
	
\end{tikzpicture}
